Electron motion in a Holstein molecular chain in an electric field

A charge motion in an electric field in a Holstein molecular chain is modeled in the absence of dissipation. It is shown that in a weak electric field a Holstein polaron moves uniformly experiencing small oscillations of its shape. These oscillations are associated with the chain's discreteness and caused by the presence of Peierls-Nabarro potential there. The critical value of the electric field intensity at which the moving polaron starts oscillating at Bloch frequency is found. It is shown that the polaron can demonstrate Bloch oscillations retaining its shape. It is also shown that a breathing mode of Bloch oscillations can arise. In all cases the polaron motion along the chain is infinite.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

